Algorithmic improvements for the CIECAM02 and CAM16 color appearance models

This note is concerned with the CIECAM02 color appearance model and its successor, the CAM16 color appearance model. Several algorithmic flaws are pointed out and remedies are suggested. The resulting color model is algebraically equivalent to CIECAM02/CAM16, but shorter, more efficient, and works correctly for all edge cases.

==> perf.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Number of input samples},
ylabel={Time in seconds},
xmin=0, xmax=1000000,
ymin=0.0, ymax=0.724347234702873,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend entries={{without fixes},{with fixes}},
legend style={at={(0.03,0.97)}, anchor=north west}
]
\addplot [dashed, black]
table {%
0 0.000386412008083425
100000 0.0575982900045346
200000 0.124436895988765
300000 0.191784891998395
400000 0.255525363012566
500000 0.320106088009197
600000 0.381167707993882
700000 0.447597951002535
800000 0.50900621600158
900000 0.585287615002017
1000000 0.649983358001919
};
\addplot [black]
table {%
0 0.000280210006167181
100000 0.0540978200006066
200000 0.116504425997846
300000 0.1806468910072
400000 0.242063231999055
500000 0.300529030006146
600000 0.365901857003337
700000 0.430936441989616
800000 0.485103309008991
900000 0.555676405012491
1000000 0.616663155989954
};
\end{axis}

\end{tikzpicture}

